Intrusion Prevention through Optimal Stopping

We study automated intrusion prevention using reinforcement learning. Following a novel approach, we formulate the problem of intrusion prevention as an (optimal) multiple stopping problem. This formulation gives us insight into the structure of optimal policies, which we show to have threshold properties. For most practical cases, it is not feasible to obtain an optimal defender policy using dynamic programming. We therefore develop a reinforcement learning approach to approximate an optimal threshold policy. We introduce T-SPSA, an efficient reinforcement learning algorithm that learns threshold policies through stochastic approximation. We show that T-SPSA outperforms state-of-the-art algorithms for our use case. Our overall method for learning and validating policies includes two systems: a simulation system where defender policies are incrementally learned and an emulation system where statistics are produced that drive simulation runs and where learned policies are evaluated. We show that this approach can produce effective defender policies for a practical IT infrastructure.

==> tikz/method.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

%%\node[scale=0.8] (kth_cr) at (0,4.1)
%%{
%%  \begin{tikzpicture}
%%    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);
%%
%%      \end{tikzpicture}
%%};


\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);

\node[scale=0.5] (level1) at (-1.5,-5.5)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.7](s0) at (0,0) {\Large$s_{1,1}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s1) at (2,0) {\Large$s_{1,2}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s2) at (4,0) {\Large$s_{1,3}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s3) at (6,0) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s4) at (8,0) {\Large$s_{1,n}$};

\draw[-{Latex[length=2mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s3);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s4);
\draw[-{Latex[length=2mm]}, bend left] (s4) to (s3);

\node[draw,circle, minimum width=10mm, scale=0.7](s8) at (0,-1.2) {\Large$s_{2,1}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s9) at (2,-1.2) {\Large$s_{2,2}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s10) at (4,-1.2) {\Large$s_{2,3}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s11) at (6,-1.2) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s12) at (8,-1.2) {\Large$s_{2,n}$};

\draw[-{Latex[length=2mm]}, bend left] (s8) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s12);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s11);

\draw[-{Latex[length=2mm]}, bend left] (s8) to (s0);
\draw[-{Latex[length=2mm]}, bend left] (s0) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s3);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s4);
\draw[-{Latex[length=2mm]}, bend left] (s4) to (s12);

\node[draw,circle, minimum width=10mm, scale=0.7](s16) at (0,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s17) at (2,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s18) at (4,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s19) at (6,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s20) at (8,-2.4) {\Large$\vdots$};

\draw[-{Latex[length=2mm]}, bend left] (s16) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s8) to (s16);

\draw[-{Latex[length=2mm]}, bend left] (s17) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s17);

\draw[-{Latex[length=2mm]}, bend left] (s18) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s18);

\draw[-{Latex[length=2mm]}, bend left] (s19) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s19);

\draw[-{Latex[length=2mm]}, bend left] (s20) to (s12);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s20);

\draw[-{Latex[length=2mm]}, bend left] (s16) to (s17);
\draw[-{Latex[length=2mm]}, bend left] (s17) to (s16);
\draw[-{Latex[length=2mm]}, bend left] (s17) to (s18);
\draw[-{Latex[length=2mm]}, bend left] (s18) to (s17);
\draw[-{Latex[length=2mm]}, bend left] (s18) to (s19);
\draw[-{Latex[length=2mm]}, bend left] (s19) to (s18);
\draw[-{Latex[length=2mm]}, bend left] (s19) to (s20);
\draw[-{Latex[length=2mm]}, bend left] (s20) to (s19);

    \end{tikzpicture}
  };
    \end{tikzpicture}
  };


%%\node [scale=0.22] (grid) at (1.35,2.3){
%%  \begin{tikzpicture}
%% % Cloud creation
%%  \node[cloud, fill=gray!20, cloud puffs=16, cloud puff arc= 100,
%%        minimum width=7cm, minimum height=2.5cm, aspect=1] at (0,0) {};
%%
%% % Physical layer nodes
%%  \foreach \place/\x in {{(-2.5,0.3)/1}, {(-1.75,-0.55)/2},{(-1.2,0.55)/3},
%%    {(-0.75,-0.7)/4}, {(-0.25,0)/5}, {(0.25,0.7)/6}, {(0.75,-0.3)/7},
%%    {(1.5,0)/8},{(2.5,0.4)/9}}
%%  \node[cblue] (a\x) at \place {};
%%
%% % Physical layer links
%%  \path[thin] (a1) edge (a2);
%%  \path[thin] (a1) edge (a3);
%%  \path[thin] (a2) edge (a3);
%%  \path[thin] (a3) edge (a6);
%%  \path[thin] (a2) edge (a4);
%%  \path[thin] (a5) edge (a6);
%%  \path[thin] (a5) edge (a4);
%%  \path[thin] (a5) edge (a2);
%%  \path[thin] (a5) edge (a7);
%%  \path[thin] (a6) edge (a7);
%%  \path[thin] (a6) edge (a9);
%%  \path[thin] (a6) edge (a8);
%%  \path[thin] (a8) edge (a9);
%%  \path[thin] (a7) edge (a8);
%% % Overlay layer nodes
%%  \foreach \place/\i in {{(-2.5,2.3)/1},{(-1.75,1.45)/2},{(-1.2,2.55)/3},
%%    {(-0.75,1.3)/4}, {(-0.25,2)/5}, {(0.25,2.7)/6}, {(0.75,1.7)/7},
%%    {(1.5,2)/8},{(2.5,2.4)/9}}
%%    \node[qgre] (b\i) at \place {};
%%
%% % Overlay layer links
%%  \path[thin] (b1) edge (b2);
%%  \path[thin] (b2) edge (b4);
%%  \path[thin] (b4) edge (b5);
%%  \path[thin] (b5) edge (b7);
%%  \path[thin] (b4) edge (b3);
%%  \path[thin] (b7) edge (b8);
%%  \path[thin] (b8) edge (b9);
%%  \path[thin] (b9) edge (b6);
%%  \path[thin] (b6) edge (b3);
%%  \path[thin] (b3) edge (b1);
%%  \path[thin] (b5) edge (b8);
%%  \path[thin] (b5) edge (b3);
%%  \path[thin] (b5) edge (b6);
%%
%% % Links between overlay and physical topology
%%  \foreach \i in {1,...,9}
%%    \path[rpath] (a\i) edge (b\i);
%%
%%    \draw[opacity=0] (-4, 0) rectangle node (m1){} (7,3.5);
%%\end{tikzpicture}
%%};


\node[scale=0.8] (kth_cr) at (0,-2.15)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (-1.5,-5.5)
{
  \begin{tikzpicture}
    \node[server](s1) at (0.5,0.4) {};

 \node[rack switch, xshift=0.1cm,yshift=0.3cm] at (3,0.4) (s5){};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s6) at (3,-0.6) {$\quad\quad$};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s7) at (4,-0.6) {$\quad\quad$};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s7) at (2,-0.6) {$\quad\quad$};

    \node[server](s8) at (0.5,-0.7) {};
    \node[server](s12) at (-0.5,-0.7) {};
    \node[server](s12) at (-0.5,0.4) {};

    \draw[-, color=black] (3,0.58) to (3,-0.25);
    \draw[-, color=black] (3,-0.05) to (2,-0.05) to (2, -0.25);
    \draw[-, color=black] (3,-0.05) to (4,-0.05) to (4, -0.25);
    \draw[-, color=black] (3,-0.05) to (-1,-0.05);
    \draw[-, color=black] (-0.6,-0.05) to (-0.6,0.02);
    \draw[-, color=black] (-0.8,-0.05) to (-0.8,-0.12);
%%
    \draw[-, color=black] (0.4,-0.05) to (0.4,0.02);
    \draw[-, color=black] (0.2,-0.05) to (0.2,-0.12);
%%    \draw[-, color=black] (6.8,-0.45) to (6.8,-0.5);
%%\node[l3 switch, xshift=1.5cm,yshift=0.5cm, scale=0.8] at (4,-1) (s7){};
    \end{tikzpicture}
  };

      \end{tikzpicture}
    };

\node[scale=0.8] (kth_cr) at (0,0)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);
    \end{tikzpicture}
  };


  \draw[->, color=black] (0.5, 0.75) to (0.5, 1.4);
  \draw[<-, color=black] (-0.5, 0.75) to (-0.5, 1.4);

  \draw[->, color=black] (0.5, -1.4) to (0.5, -0.75);
\draw[<-, color=black] (-0.5, -1.4) to (-0.5, -0.75);
%%\draw[->, color=black, dashed] (0, 2.85) to (0, 3.35);

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-2.9,3.5)
%%{
%%\small \textit{Policy learning}
%%};

%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (-2.8,4)
%%{
%%  \small $(s,a) \rightarrow (s^{\prime}, r)$\\
%%  \small  Simulation
%%%%\small w. Domain Randomization\\
%%};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3.15,0)
{
\small \textsc{Emulation System}
%%\small  Computer \\
%%\small infrastructure
};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3,-2.1)
{
\small \textsc{Target}\\\small \textsc{Infrastructure}
%%\small  Computer \\
%%\small infrastructure
};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (1.3,1.1)
{
  \small \textit{Model} \\
  \small \textit{Estimation}
  %%\& \\
%%  \small \textit{System} \textit{Identification} \\
};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (-1.4,1.05)
{
  \small \textit{Policy} \textit{Mapping} \\
  $\pi$
};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (1.2,-1.07)
{
  \small \textit{Selective}\\
  \small \textit{Replication}
};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (-1.5,-1.07)
{
  \small \textit{Policy}\\\small \textit{Implementation} $\pi$
%%  \small \textit{Automation}
};

%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (1,3.1)
%%{
%%  \small \textit{Sampling}
%%};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3.15,2.1)
{
%%\small $\mathcal{M}$\\
%%\small   Model
\small \textsc{Simulation System}
};

%%\node[scale=0.8] (kth_cr) at (0,3.5)
%%{
%%  \begin{tikzpicture}
%%    \draw[-, color=black, fill=black!5] (0,0) to (3.7,0) to (3.7,1) to (0, 1) to (0,0);
%%
%%      \end{tikzpicture}
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (0,3.35)
%%{
%%\small $\sup_{\pi} \mathbb{E}_{\pi}\left[\sum_{t=1}^{\infty}\gamma^{t-1}r_t\right]$\\
%%};

%%\draw[->, color=black] (-1.7, 2.85) to (-1.7, 3.5) to (-1.5, 3.5);
%%\draw[->, color=black] (1.5, 3.5) to (1.7, 3.5) to (1.7, 2.85);


\draw[->, color=black, bend right=90, dashed] (1.85, 1.8) to (1.85,2.5);

\node[inner sep=0pt,align=center, scale=0.7] (time) at (3.3,2.2)
{
  \small POMDP model \&\\
  \small Reinforcement Learning
%%  \small \& Generalization
%%  \small \textit{Generalization}
%%  \small \textit{POMDP Model}
};

%\node[inner sep=0pt,align=center, scale=0.7] (time) at (-0.95,1.6)
%{
%\small \textit{MDP Model}
%};

%%\node[inner sep=0pt,align=center, scale=0.7] (time) at (0,-0.59)
%%{
%%\small \textit{Virtualized infrastructure}
%%};

%%\node[inner sep=0pt,align=center, scale=0.7] (time) at (0.95,1.6)
%%{
%%\small \textit{Model Realization}
%%};

%%\draw[<->, color=black] (-0.2, 2.1) to (0.2, 2.1);


%%\draw[->, color=black, dashed] (1.5, 3.6) to (4, 3.6) to (4, 1);

%%\node[inner sep=0pt,align=center, scale=1.5] (time) at (4.05,0.8)
%%{
%%\small $\pi$
%%};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (3.07,0)
{
  \small Policy evaluation \&\\
  \small Model estimation
};

\draw[->, color=black, bend right=90, dashed] (1.85, -0.4) to (1.85,0.3);


\draw[->, color=black, bend right=90, dashed] (1.85, -2.5) to (1.85,-1.8);

\node[inner sep=0pt,align=center, scale=0.7] (time) at (3.1,-2.15)
{
  \small Automated\\
  \small Intrusion Prevention
  %%\&\\
%%  \small Self-learning systems
};

%%\draw[->, color=black, dashed] (4, 0.6) to (4,0) to (1.9,0);

%%\node[inner sep=0pt,align=center, scale=0.3] (gpu1) at (4.5,0.85)
%%{
%%\begin{tikzpicture}[scale=1]
%% \tikzstyle{every node}=[font=\small]
%%
%% \draw [draw=black] (0.25,0.0) rectangle (0.5,0.15);
%% \draw [draw=black] (0.5,0.0) rectangle (0.75,0.3);
%% \draw [draw=black] (0.75,0.0) rectangle (1,0.6);
%% \draw [draw=black] (1,0.0) rectangle (1.25,0.9);
%% \draw [draw=black] (1.25,0.0) rectangle (1.5,0.3);
%% \draw [draw=black] (1.5,0.0) rectangle (1.75,0.9);
%% \draw [draw=black] (1.75,0.0) rectangle (2,0.6);
%% \draw [draw=black] (2,0.0) rectangle (2.25,0.9);
%% \draw [draw=black] (2.25,0.0) rectangle (2.5,0.15);
%%
%% \end{tikzpicture}
%%};


\node[inner sep=0pt,align=center, scale=0.6] (gpu1) at (0,0)
{
\begin{tikzpicture}[scale=1]
\draw grid (4, 1);
\draw [shift={(0, 0, 1)}] grid (4, 1);
\foreach \i in {0,...,1}\foreach \j in {0,...,4}\foreach \k in {0,1}
\node[scale=0.12] (n-\i-\j-\k) at (\j, \i, \k) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.eps}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};
%%\node[inner sep=0pt,align=center, scale=0.1] (gpu1) at (\j, \i, \k) {
%%t};
%\%foreach \i in {0,...,1}\foreach \j in {0,...,4}
% % \draw (n-\i-\j-0) -- (n-\i-\j-1);
 \end{tikzpicture}
};

%%\node[inner sep=0pt,align=center, scale=0.1] (gpu1) at (0,-3)
%%{
%%\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
%%                    y  = {(1.5cm,-0.25cm)},
%%                    z  = {(0cm,0.9cm)}, draw]
%%\begin{scope}[canvas is yz plane at x=-1]
%%  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
%%\end{scope}
%%\begin{scope}[canvas is xz plane at y=1]
%%  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
%%\end{scope}
%%\begin{scope}[canvas is yx plane at z=1]
%%  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
%%\end{scope}
%%\end{tikzpicture}
%%};
\end{tikzpicture}


==> tikz/state_transitions_5.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
\node[scale=1] (level1) at (-1.7,-5.6)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=15mm, scale=0.6](s0) at (0,0) {\huge $0$};
\node[draw,circle, minimum width=15mm, scale=0.6](s1) at (5,0) {\huge $1$};
\node[draw,circle, minimum width=15mm, scale=0.6](s2) at (2.5,-2.5) {};
\node[draw,circle, minimum width=15mm, scale=0.5](s4) at (2.5,-2.5) {\huge$\emptyset$};
\node[inner sep=0pt,align=center, scale=1.1] (time) at (-0.5,1.25)
{
$t\geq 1$\\
$l_t > 0$
};

\node[inner sep=0pt,align=center, scale=1.1] (time) at (5,1.25)
{
$t\geq 2$\\
$l_t>0$
};

\node[inner sep=0pt,align=center, scale=1.1] (time) at (2.5,0.6)
{
intrusion starts\\
$Q_t=1$
};
\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (0.45,-1.9)
{
final stop\\
$l_t=0$
};
\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (5.25,-1.9)
{
intrusion prevented\\
$l_t=0$
};
\draw[thick,-{Latex[length=2mm]}] (s0) to (s1);
\draw[thick,-{Latex[length=2mm]}] (s1) to (s2);
\draw[thick,-{Latex[length=2mm]}] (s0) to (s2);
\draw[thick,-{Latex[length=2mm]}] (s0.90) arc (0:260:3.5mm);
\draw[thick,-{Latex[length=2mm]}] (s1.90) arc (0:260:3.5mm);
    \end{tikzpicture}
  };
    \end{tikzpicture}
  };

\end{tikzpicture}


==> tikz/stopping_times_2.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\draw[->, color=black] (0, 0) to (5.9, 0);
\draw[-, color=black] (0, -0.12) to (0, 0.12);
\draw[-, color=black] (0.5, -0.12) to (0.5, 0.12);
\draw[-, color=black] (1, -0.12) to (1, 0.12);
\draw[-, color=black] (1.5, -0.12) to (1.5, 0.12);
\draw[-, color=black] (2, -0.12) to (2, 0.12);
\draw[-, color=black] (2.5, -0.12) to (2.5, 0.12);
\draw[-, color=black] (3, -0.12) to (3, 0.12);
\draw[-, color=black] (3.5, -0.12) to (3.5, 0.12);
\draw[-, color=black] (4, -0.12) to (4, 0.12);
\draw[-, color=black] (4.5, -0.12) to (4.5, 0.12);
\draw[-, color=black] (5, -0.12) to (5, 0.12);
\draw[-, color=black] (5.5, -0.12) to (5.5, 0.12);


\draw[-, color=black, dashed] (3.5, 1) to (3.5, -1);

\node[inner sep=0pt,align=center, scale=1] (time) at (3.5,0)
{
\Crossk
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (1.9,0.75)
{
Intrusion event
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (0.1,0.55)
{
time-step $t=1$
};

\draw[->, color=black] (0, 0.43) to (0, 0.16);

\node[inner sep=0pt,align=center, scale=0.75] (time) at (4.65,0.65)
{
Intrusion ongoing
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (6.1,0)
{
$t$
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (5.56,-0.35)
{
$t=T$
};


\node[inner sep=0pt,align=center, scale=0.75] (time) at (1,-1)
{
Early stopping times
};
\draw[->, color=black] (1, -0.85) to (0.0, -0.25);
\draw[->, color=black] (1, -0.85) to (0.5, -0.25);
\draw[->, color=black] (1, -0.85) to (1, -0.25);
\draw[->, color=black] (1, -0.85) to (1.5, -0.25);
\draw[->, color=black] (1, -0.85) to (2, -0.25);
\draw[->, color=black] (1, -0.85) to (2.5, -0.25);
\draw[->, color=black] (1, -0.85) to (3, -0.25);

\node[inner sep=0pt,align=left, scale=0.75] (time) at (5,-1.05)
{
  Stopping times that\\
  affect the intrusion
};

\draw[->, color=black] (4.55, -0.75) to (3.5, -0.15);
\draw[->, color=black] (4.55, -0.75) to (4, -0.25);
\draw[->, color=black] (4.55, -0.75) to (4.5, -0.25);
\draw[->, color=black] (4.55, -0.75) to (5, -0.25);


\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.25mm]
(-5.45,-0.1) -- (-3.55,-0.1) node [black,midway,xshift=0.1cm] {};

\draw[->, color=black] (2.1,0.55) to (3.3,0.15);


\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.25mm]
(-5.45,-0.75) -- (0,-0.75) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=left, scale=0.75] (time) at (2.7,1.25)
{
Episode
};

\end{tikzpicture}


==> tikz/system5.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


%%  \draw[->, color=black] (8.25, -1.5) to (9, -1.5) to (9, 0.75);
%%  \draw[->, color=black] (3, 0.75) to (3, -1.5) to (3.7, -1.5);


\node[scale=0.8] (kth_cr) at (6,1.6)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center] (gpu1) at (-2.7,1.75)
  {\scalebox{0.15}{
     \includegraphics{hacker.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2, color=black] (hacker) at (-2.7,2.4)
  {Attacker
  };

\node[inner sep=0pt,align=center] (gpu1) at (-0.30,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

%%\node[inner sep=0pt,align=center] (gpu1) at (-0.2,1.7)
%%  {\scalebox{0.8}{
%%     \includegraphics{workstation.eps}
%%   }
%% };

%%\node[inner sep=0pt,align=center] (gpu1) at (1.2,1.7)
%%  {\scalebox{0.08}{
%%     \includegraphics{laptop3.pdf}
%%   }
%% };
\node[inner sep=0pt,align=center] (c2) at (1.7,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.65,2.4)
  {Clients
  };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.75,1.65)
  { \LARGE$\hdots$
  };

%%  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (2.65,2.4)
%%  {Client
%%  };

  \draw[-, color=black, fill=black!5] (-4.3,-7) to (3,-7) to (3,0.75) to (-4.3, 0.75) to (-4.3,-7);

  \draw[-, color=black] (-0.4,1.1) to (-0.4,1.33);
%%  \draw[-, color=black] (1.1,1.1) to (1.1,1.33);
  \draw[-, color=black] (-2.7,1.1) to (-2.7,1.33);

  \draw[-, color=black] (1.6,1.1) to (1.6,1.33);

  \draw[-, color=black] (-4.4,1.1) to (3.1,1.1);


\node[inner sep=0pt,align=center] (gpu1) at (-0.65,-8)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

 \draw[-, color=black] (-0.75,-6) to (-0.75,-7.3);
 \draw[-, color=black] (-0.75,-6) to (0,-6);
 \draw[-, color=black] (-0.75,-6) to (-0.75,-5.5);

 \draw[-, color=black] (-4.4,-7.3) to (3.1,-7.3);

 \draw[-, color=black] (-0.75,-7.3) to (-0.75,-7.6);

   \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (-0.68,-8.6)
  {\textcolor{black}{Defender}
  };
    \node[scale=0.15](R1) at (-0.75,-0.4) {\router{}};

    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.75,-0.52)
 {
$1$
};


  \node[inner sep=0pt,align=center, scale=1] (hacker) at (1.1,-0.4)
  {
    IDS
 };
 \node[server, scale=0.8, fill=Blue, color=Blue](s11) at (0.5,-0.4) {};
    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-0.4)
 {
$1$
};

 \draw[-, color=black] (-0.75,-0.2) to (-0.75,1.1);
 \draw[->, color=black, dashed] (0.35,0.05) to (0.35,0.35) to (-0.75, 0.35);



  \node[inner sep=0pt,align=center, scale=1] (hacker) at (-0.1,0.55)
  {
    \small \textit{alerts}
  };

\node[inner sep=0pt,align=center, scale=1] (hacker) at (-1.5,-0.0)
  {
Gateway
};

%%\node[database, minimum width=0.5cm, minimum height=0.8cm,align=center] (s6) at (-3,-0.4) {$\quad$};
%% \draw[<->, color=black, dashed] (-2.7,-0.4) to (-1.2,-0.4);

 \node[server, scale=0.8](s1) at (0,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-1.65)
 {
$7$
};
\node[server, scale=0.8](s2) at (0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.35,-1.65)
 {
$8$
};
\node[server, scale=0.8](s3) at (1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.95,-1.65)
 {
$9$
};
\node[server, scale=0.8](s4) at (1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.55,-1.65)
 {
$10$
};
    \node[server, scale=0.8](s5) at (2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.15,-1.65)
 {
$11$
};
    \node[server, scale=0.8](s6) at (-0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.85,-1.65)
 {
$6$
};
    \node[server, scale=0.8](s7) at (-1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-1.45,-1.65)
 {
$5$
};
    \node[server, scale=0.8](s8) at (-1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.05,-1.65)
 {
$4$
};
    \node[server, scale=0.8](s9) at (-2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.65,-1.65)
 {
$3$
};
    \node[server, scale=0.8](s10) at (-3,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-1.65)
 {
$2$
};

    \draw[-, color=black] (-3.4,-1) to (2.4,-1);
    \draw[-, color=black] (-3.2,-1) to (-3.2,-1.15);
    \draw[-, color=black] (-2.6,-1) to (-2.6,-1.15);
    \draw[-, color=black] (-2,-1) to (-2,-1.15);
    \draw[-, color=black] (-1.4,-1) to (-1.4,-1.15);
    \draw[-, color=black] (-0.8,-1) to (-0.8,-1.15);
    \draw[-, color=black] (-0.2,-1) to (-0.2,-1.15);
    \draw[-, color=black] (0.4,-1) to (0.4,-1.15);
    \draw[-, color=black] (1,-1) to (1,-1.15);
    \draw[-, color=black] (1.6,-1) to (1.6,-1.15);
    \draw[-, color=black] (2.2,-1) to (2.2,-1.15);
\draw[-, color=black] (-0.75,-1) to (-0.75,-0.62);

\draw[-, color=black] (-3.2,-1.9) to (-3.2,-2.3);
\node[server, scale=0.8](s11) at (-3,-2.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-2.65)
 {
$12$
};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-3,-3.75) (sw1){};

\draw[-, color=black] (-3.2,-2.9) to (-3.2,-3.3);

\node[server, scale=0.8](s11) at (-3.8,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-4.05,-4.3)
 {
$13$
};
\node[server, scale=0.8](s11) at (-3.2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.45,-4.3)
 {
$14$
};
\node[server, scale=0.8](s11) at (-2.6,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.85,-4.3)
 {
$15$
};
\node[server, scale=0.8](s11) at (-2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.25,-4.3)
 {
$16$
};
\draw[-, color=black] (-4.2,-3.7) to (-2,-3.7);
\draw[-, color=black] (-4,-3.7) to (-4,-3.85);
\draw[-, color=black] (-3.4,-3.7) to (-3.4,-3.85);
\draw[-, color=black] (-2.8,-3.7) to (-2.8,-3.85);
\draw[-, color=black] (-2.2,-3.7) to (-2.2,-3.85);
\draw[-, color=black] (-3.2,-3.7) to (-3.2,-3.55);


\draw[-, color=black] (-1.8,-1.95) to (-1.8,-2.4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-1.5,-2.8) (sw1){};
\draw[-, color=black] (-1,-2.2) to (-1,-3.6);
\node[server, scale=0.8](s11) at (-0.4,-2.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-2.6)
 {
$17$
};
\node[server, scale=0.8](s11) at (-0.4,-3.4) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-3.4)
 {
$18$
};
\draw[-, color=black] (-1,-2.6) to (-0.78,-2.6);
\draw[-, color=black] (-1,-3.2) to (-0.78,-3.2);

\draw[-, color=black] (-1,-2.5) to (-1.2,-2.5);


\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.6,-2.8) (sw1){};

\node[server, scale=0.8](s11) at (1.7,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-2.55)
 {
$19$
};
\node[server, scale=0.8](s11) at (1.7,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-3.35)
 {
$21$
};
\node[server, scale=0.8](s11) at (1.7,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-4.15)
 {
$23$
};
%%\node[server, scale=0.8](s11) at (1.7,-4.95) {};
\node[server, scale=0.8](s11) at (2.3,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-2.55)
 {
$20$
};
\node[server, scale=0.8](s11) at (2.3,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-3.35)
 {
$22$
};
\node[server, scale=0.8](s11) at (2.3,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-4.15)
 {
$24$
};
%%\node[server, scale=0.8](s11) at (2.3,-4.95) {};


\draw[-, color=black] (1.1,-2.1) to (1.1,-4.45);

\draw[-, color=black] (0.9,-2.45) to (1.1,-2.45);
\draw[-, color=black] (-0.25,-2.45) to (0,-2.45);

\draw[-, color=black] (1.1,-2.45) to (1.32,-2.45);
\draw[-, color=black] (1.1,-3.25) to (1.32,-3.25);
\draw[-, color=black] (1.1,-4.05) to (1.32,-4.05);
%%\draw[-, color=black] (1.1,-4.85) to (1.32,-4.85);

\draw[-, color=black] (-0.4,-3.7) to (-0.4,-4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-0.3,-4.4) (sw1){};


\draw[-, color=black] (-1.2,-4.35) to (0.2,-4.35);

\node[server, scale=0.8](s11) at (-0.7,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.95,-5)
 {
$25$
};
\node[server, scale=0.8](s11) at (0,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-5)
 {
$26$
};
\draw[-, color=black] (-0.9,-4.55) to (-0.9,-4.35);
\draw[-, color=black] (-0.2,-4.55) to (-0.2,-4.35);
\draw[-, color=black] (-0.55,-4.2) to (-0.55,-4.35);

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-2.4,-6.1) (sw1){};

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.2,-6.1) (sw1){};

\draw[-, color=black] (-3,-5.5) to (-0.5,-5.5);

\draw[-, color=black] (-0.3,-5.5) to (1.3,-5.5);

\draw[-, color=black] (0,-5.5) to (0,-5.3);
\draw[-, color=black] (-0.7,-5.5) to (-0.7,-5.3);

\draw[-, color=black] (-2.5,-5.5) to (-2.5,-5.65);
\draw[-, color=black] (1,-5.5) to (1,-5.65);

\node[server, scale=0.8](s11) at (-2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.53,-6.6)
 {
$27$
};
\node[server, scale=0.8](s11) at (0.5,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-6.6)
 {
$28$
};
\node[server, scale=0.8](s11) at (1.1,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.85,-6.6)
 {
$29$
};
\node[server, scale=0.8](s11) at (1.7,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-6.6)
 {
$30$
};
\node[server, scale=0.8](s11) at (2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-6.6)
 {
$31$
};


\draw[-, color=black] (0,-6) to (2.4,-6);
\draw[-, color=black] (0.3,-6) to (0.3,-6.15);
\draw[-, color=black] (0.9,-6) to (0.9,-6.15);
\draw[-, color=black] (1.5,-6) to (1.5,-6.15);
\draw[-, color=black] (2.1,-6) to (2.1,-6.15);

\draw[-, color=black] (-2.5,-5.88) to (-2.5,-6.15);

\draw[-, color=black] (1,-5.88) to (1,-6);

%%\node[scale=0.1,opacity=1] (flag1) at (-2.55,-6.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-3.25,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-3.25,-2.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-2.05,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (1.55,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-0.65,-2.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};


%%\node[inner sep=0pt,align=center] (gpu1) at (1,0)
%%  {\scalebox{0.014}{
%%     \includegraphics{virus_logo_1.png}
%%   }
%% };
%%    \draw[-, color=black] (6.8,-0.45) to (6.8,-0.5);
%%\node[l3 switch, xshift=1.5cm,yshift=0.5cm, scale=0.8] at (4,-1) (s7){};
    \end{tikzpicture}
  };

      \end{tikzpicture}
};

%%
%%\node[scale=0.7] (kth_cr) at (6,-2.7)
%%{
%%  \begin{tikzpicture}
%%    \node[server, scale=0.8](s1) at (-3.1,-7.7) {};
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (-3.1,-8.4)
%%  {Application\\
%%    server
%%  };
%%  \node[server, scale=0.8, color=Blue](s1) at (-1.7,-7.7) {};
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (-1.7,-8.6)
%%  {Intrusion\\
%%    detection\\
%%    system
%%  };
%%
%%  \node[scale=0.15](R1) at (-0.5,-7.7) {\router{R1}};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (-0.5,-8.3)
%%  {Gateway
%%  };
%%\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.1,-8.1) (sw1){};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (0.9,-8.3)
%%  {Access\\switch
%%  };
%%
%%\node[scale=0.1,opacity=1] (flag1) at (1.9,-7.7)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (1.9,-8.2)
%%  {Flag
%%  };
%%
%%  \node[database, minimum width=0.5cm, minimum height=0.8cm,align=center] (s6) at (2.7,-7.7) {$\quad$};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (2.7,-8.45)
%%  {Traffic\\generator
%%  };
%%\end{tikzpicture}
%%};

\end{tikzpicture}


==> tikz/threshold_policy_5.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=1] (system) at (0,0)
{
\begin{tikzpicture}
\draw[->, color=black] (0.0,0) to (6,0);
%%\draw[->, color=black] (0,0) to (0,1.5);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (6.3,0)
{
  $b(1)$
  %%probability \\
%%  of intrusion
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.05,-0.3)
{
$0$
};


\node[inner sep=0pt,align=center, scale=0.8] (time) at (5.75,-0.3)
{
$1$
};

\draw[-, color=black] (5.7,0.1) to (5.7,-0.1);

%%\draw[-, color=black] (0.1,0) to (-0.1,0);
\draw[-, color=black] (0,0.1) to (0,-0.1);

%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(0.05,0.3) -- (-5.75,0.3) node [black,midway,xshift=0.1cm] {};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-5.65,0.1) -- (-4.35,0.1) node [black,midway,xshift=0.1cm] {};

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.25,-0.95)
%%{
%%belief space $\mathcal{B}=[0,1]$
%%};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (5.1,0.4)
{
$\mathscr{S}_{1}$
};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-5.65,-0.4) -- (-3.5,-0.4) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.8,0.9)
{
$\mathscr{S}_{2}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.1,1.25)
{
$\vdots$
};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-5.65,-1.18) -- (-2.3,-1.18) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.15,1.7)
{
$\mathscr{S}_{L}$
};

\draw[-, color=black] (4.3,0.1) to (4.3,-0.1);

%%\draw[-, color=black, thick, dashed] (0,0) to (3.78,0) to (3.78,0.9) to (5.75,0.9);
\draw[-, color=black] (3.48,0.1) to (3.48,-0.1);

\draw[-, color=black] (2.35,0.1) to (2.35,-0.1);
%%\draw[-, color=black, thick, dashed] (0,0) to (2.85,0) to (2.85,1.4) to (5.75,1.4);


\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.3,-0.3)
{
$\alpha^{*}_{1}$
};
\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.48,-0.3)
{
$\alpha^{*}_{2}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.35,-0.3)
{
$\alpha^{*}_{L}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.8,-0.3)
{
$\hdots$
};

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (6.4,1)
%%{
%%$\pi^{*}(b(1))$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.25,0)
%%{
%%$0$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.25,1)
%%{
%%$1$
%%};

%%\draw[-, color=black] (5.7,0.1) to (5.7,-0.1);

%\draw[-, color=black] (0.1,1) to (-0.1,1);
%%\draw[-, color=black] (0.1,0) to (-0.1,0);

%%\draw[-, color=black, dashed] 2(.85,0) to (2.85,1.5);

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (0,1.7)
%%{
%%action $a$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.9,0)
%%{
%%continue
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.7,1)
%%{
%%stop
%%};

%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(0.05,0.3) -- (-5.75,0.3) node [black,midway,xshift=0.1cm] {};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.20,-0.95)
%%{
%%belief space $\mathcal{B}=[0,1]$
%%};
%%
%%\draw[->, color=black] (0,0) to (0,1.5);


\end{tikzpicture}
};





\end{tikzpicture}

